Investigation of Mass and Decay Characteristics of the Light-Strange Tetraquark

Motivated by recent developments in tetraquark studies, we investigate the mass spectra and decay properties of light-strange tetraquarks ($sq\bar{s}\bar{q},ss\bar{q}\bar{q}$) in diquark-antidiquark formalism. By considering different internal quark structures and internal color structures, mass spectra are generated in semi-relativistic and non-relativistic frameworks. For decay widths, the annihilation model and spectator model have been incorporated. Several resonances have been explored as potential candidates for these tetraquarks. Concurrently, mass spectra and several decay channels of kaons ($s\bar{q},q\bar{s}$) are also investigated. This study is carried out in the hope of helping improve the understanding of tetraquarks in the light-light sector.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

